Efficient Historical Butterfly Counting in Large Temporal Bipartite Networks via Graph Structure-aware Index

Bipartite graphs are ubiquitous in many domains, e.g., e-commerce platforms, social networks, and academia, by modeling interactions between distinct entity sets. Within these graphs, the butterfly motif, a complete 2*2 biclique, represents the simplest yet significant subgraph structure, crucial for analyzing complex network patterns. Counting the butterflies offers significant benefits across various applications, including community analysis and recommender systems. Additionally, the temporal dimension of bipartite graphs, where edges activate within specific time frames, introduces the concept of historical butterfly counting, i.e., counting butterflies within a given time interval. This temporal analysis sheds light on the dynamics and evolution of network interactions, offering new insights into their mechanisms. Despite its importance, no existing algorithm can efficiently solve the historical butterfly counting task. To address this, we design two novel indices whose memory footprints are dependent on #butterflies and #wedges, respectively. Combining these indices, we propose a graph structure-aware indexing approach that significantly reduces memory usage while preserving exceptional query speed. We theoretically prove that our approach is particularly advantageous on power-law graphs, a common characteristic of real-world bipartite graphs, by surpassing traditional complexity barriers for general graphs. Extensive experiments reveal that our query algorithms outperform existing methods by up to five magnitudes, effectively balancing speed with manageable memory requirements.

==> 99plot.tex <==
%The major results for five datasets:
%Instacart


\definecolor{c1}{RGB}{42,99,172} % META
\definecolor{c2}{RGB}{255,88,93}
% \definecolor{c3}{RGB}{255,181,73}
\definecolor{c3}{RGB}{208,167,39}
\definecolor{c4}{RGB}{119,71,64} % Fast3D
\definecolor{c5}{RGB}{228,123,121} %Basic2D
\definecolor{c6}{RGB}{175,171,172} % Gray
% \definecolor{c6}{RGB}{136,88,180}
\definecolor{c7}{RGB}{0,51,153}
\definecolor{c8}{RGB}{56,140,139} % Fast2D

\definecolor{c9}{RGB}{0,0,0} %black
% \definecolor{c10}{RGB}{140,138,185} %purple
\definecolor{c10}{RGB}{120,80,190} % 蓝紫色

\definecolor{c11}{RGB}{255,204,0}
\definecolor{c12}{RGB}{128,128,128}
\definecolor{c13}{RGB}{98,148,96}
%sci-color
\definecolor{c14}{RGB}{184,168,207}
\definecolor{c15}{RGB}{253,207,158}
\definecolor{c16}{RGB}{182,118,108}
\definecolor{c17}{RGB}{175,171,172}

\definecolor{color1}{RGB}{0, 120, 190} % Teal Blue
\definecolor{color3}{RGB}{200, 180, 60} % Muted Gold

\definecolor{color2}{RGB}{220, 50, 50} % Vibrant Red
% Test for running time of different variants 

\definecolor{p1}{RGB}{174,223,172} % green
\definecolor{p2}{RGB}{224,175,107}  % orangle
\definecolor{p3}{RGB}{138,170,214}  % light blue
\definecolor{p4}{RGB}{222,117,123} %  % red
\definecolor{p5}{RGB}{216,174,174} % light pink
\definecolor{p6}{RGB}{163,137,214} % purple
\definecolor{p7}{RGB}{248,199,1} %  % yellow
\definecolor{p8}{RGB}{205,205,205} % grey
\definecolor{p9}{RGB}{255,0,127} % purple

\definecolor{t1}{RGB}{148, 190, 146} % 深绿色
\definecolor{t2}{RGB}{190, 149, 91} % 深橙色
\definecolor{t3}{RGB}{0, 153, 255}
\definecolor{t4}{RGB}{255, 0, 51}
 
\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & Flow & Core & FW & FISTA & MWU & FWI & FISTAI &MWUI \\
	2 & 0.8 & 0.37 & 0.12 &0.20& 0.07  &0.22 &0.11 & 0.1 \\
	4 & 1.01 & 0.85 & 0.30 & 0.50 & 0.23 &0.79 &0.61 & 0.39 \\
	6 &43.2 & 0.32 &  0.80 & 6.26& 0.88 &0.14 &0.13 & 0.13 \\
	8 & 1111111 &  14.0 & 740 & 1111111 & 602.8 &6.9 &4.4 & 3.5 \\
        10 & 1720 &  13.3& 791.5 & 22435.8 & 1077.9 &12.6 &4.6 & 5.8 \\
      12 & 1111111 &28.057095 & 8837& 1111111 &  6067 &18.86 &9.64 & 14.049\\
    14 & 11111 &  310& 61760 & 1111111 & 24155 &109.06 &99.4 & 109.88 \\
        16 &  1111111 &  13892.0& 1111111 & 1111111& 1111111 & 73839.219518&1111111 & 52945.384905 \\
}\exactUDS

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & Flow & Core & FW \\
	2 & 130.17    & 0.1305  & 0.0252  \\
	4 & 124106.88 & 0.7382  & 0.0432 \\
	6 & 1111111   & 4.3916  & 0.9967 \\
	8 & 1111111   & 18.9089 & 5.0272 \\
       10 & 1111111   & 93.2952 & 1.3180 \\
       12 & 1111111   & 23585.86& 121.11 \\
       14 & 1111111   & 1111111 & 624.67 \\
       16 & 1111111   & 1111111 & 1874.89 \\
}\exactDDS
% 2 : 0.9
% 4 : 0.95
% 6 : 0.99
% 8: 0.999
% 10: 0.9999
\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI & MWUI & FISTAI \\
        % 2 & 11.79 & 0.8 & 2.3 &1.68 & 2.97&0 \\
	  2 & 84.3 & 0.8 & 7.4 &1.68 &4.50 &1.91 &5.91 & 4.41 & 6.39\\ %41.8455
        4 & 106.59 & 0.8 & 7.4 &1.68 &8.75 &1.91 & 5.91 & 4.41 & 8.52\\  % 44.17025
	6 & 153.4 & 0.8 & 10.9 &3.7 &14.1 &1.91 & 5.91 & 5.91 & 8.52\\ % 46.030909090914
	8 & 224.54 & 0.8 & 28.33 &5.32 &24.74 &1.91 & 7.08 & 5.91 & 10.5\\ % 46.4493719008314
        10 & 310.9 & 0.8 & 92.99 &12.68 &43.49 &1.91 & 45.5 & 17.6 & 26 \\ % 46.49121818182314
}\approxBG

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI\\
	  2 & 260.86 & 1.73 & 2.21 &1.92 &3.45 &2.60 &7.78 &11.3 &7.2\\ %82.62240000003
        4 & 279.72 & 1.73 & 3.386 &1.92 &3.45 &2.50 &7.78 &11.3 &7.2 \\  % 87.212533333365
	6 & 451.93 & 1.73 & 4.61 &1.92 &3.45 &2.60 &12.19 &11.3 &7.2\\ % 90.884640000033
	8 & 745.635 & 1.73 & 16.954 &1.92 &3.45 &2.60 &12.19 &11.3 &7.2\\ % 91.7108640000333
        10 & 940.937 & 1.73 & 30.173 & 9&16.35 &2.60 &53.19 &17.8 &16.6\\ % 91.79348640003333
}\approxEB


\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI \\
	  2 & 84.84 & 371 & 340.9 &311.9 &371.7 &83.5 & 100.8 & 108 & 114\\ %41.8455
        4 & 84.84 & 526.7 & 492.2 &311.9 &526.71 &83.5 &110 & 108 & 115\\  % 50.90869564587
	6 & 84.84 & 722 & 1257.8 &439.69 &722.3 &83.5 &113 & 108 & 115\\ % 55.999565210457
	8 & 134.5 & 967.5 &  1257.8 &593 &967.6 &83.5 &116 & 112 & 115\\ % 56.5086521669157
        10 & 171.54& 967.5 &  1257.8&593 &967.6 &83.6  &116 & 112 & 115 \\ % 56.55956086256157
}\approxDP

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI \\
        % 2 & 1583&  2087 & 1225 &1420 & 1618 & 0 \\ % 38.73531205115
	  2 & 6522 & 2087 & 4749 &8981 &48401  & 1057 & 1188 & 1092 & 1032\\ % 69.72356169207
        4 & 6777 & 2087 & 6876 &8918 &48401 & 1057  & 1204 & 1110 & 1032 \\  % 73.597092897185
	6 & 7488 & 2087 & 10035 &14151 &90842 & 1057  & 1218 & 1110 & 1032\\ % 76.695917861277
	8 & 8465 & 2087 & 28296 &23529 & 174082 & 1057  & 1236 & 1133 & 1032\\ % 77.3931534781977
        10 & 9505 & 2087 & 95336 &41419 &174082 & 1057  & 1592 & 1298 & 1148\\ % 77.46287703988977
}\approxYT

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI &FWReal & MWUReal & FISTAReal & FlowReal \\
	  2 & 2501 & 3891 & 4749 &8981 &48401  & 1389  &2244  &2174  & 2414 & 2597 & 2621 & 2458 & 3725\\ %174.16227272724
        4 & 4098 & 3981 & 6876 &8918 &48401 & 1389 &2287  &2220  & 2414& 2715 & 2510 & 2610 & 4551 \\  % 183.83795454542
	6 & 6531 & 11798 & 10035 &14151 &90842 & 2400 &3336  &2705  & 2913 & 3805 & 2877 & 3019 & 6765\\ %191.578499999964
	8 & 7959 & 34899 & 28296 &23529 & 174082 & 2430 &6248  &3125  & 3962 & 7191 & 3995 & 3715 & 8679 \\ % 193.3201227272364
        10 & 10049 &  42580& 95336 &41419 &174082 & 2440 &6248  &3125  & 3962 &12292 & 5776 & 3787 & 10373\\ % 193.49428499996364
}\approxLJ
    

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI &FWReal & FISTAReal & MWUReal & FlowReal \\
	  2 & 7.458& 15.264 & 65.836 &242.5 &656.0  &  7.3886483360 & 7.12 & 7.9 & 7 & 7.8 & 7.3 & 8.6 & 9.28 \\ % 424.35
        4 & 7.458 & 15.264 & 65.836 &242.5 &656.0 &  7.3886483360 &7.12 & 7.9 & 7 & 7.6 & 7.2 &  8.6& 10.17\\  % 447.925
	6 &  7.458 & 15.264 & 65.836 &447.8 &656.0 &  7.3886483360 &7.12 & 7.9 & 7 & 7.5 & 7.12 &  8.6 & 12.60\\ % 466.785
	8 &  7.458 & 15.264 & 65.836 &1660.6 & 656.0 &  7.3886483360 &  7.12 & 7.9 & 7 & 7.5 & 7.12 &  8.6 & 14.79\\ % 471.0285
        10 & 7.458 & 15.264 & 65.836 &1660.6 &656.0 &  7.3886483360 &  7.12 & 7.9 & 7 & 7.4 & 7.74 & 14.049 & 17.19\\ % 471.45285
}\approxUK

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe  & FWI &  FISTAI & MWUI &FWReal & FISTAReal & MWUReal & FlowReal\\
	  2 & 45.05 &  99.8 & 303.8 &396.4 & 2137.3  & 39.09 & 39.0 & 39.7 & 39 & 42.6 & 43.3 & 39.19 & 67.9\\ 
        4 &  89.2 &  99.8 & 303.8 &601.2 &3910.5 & 39.09  & 39.0 & 41& 39 & 40.85 & 45.33 & 43.85 & 87.53\\  
	6 & 119.4 &  201.7 & 464.9 &1671.7 &3910.5 & 39.18  & 39.0 & 41& 39 & 48.54 & 46.57 & 45.85 & 127.78\\ 
	8 &  187.3 & 305.9 &  4318.3 &11891.6 & 15478.6 & 39.75 & 43.6 & 45.7& 43.69 & 53.29 & 46.57 & 45.85 & 192.54 \\ 
        10 & 264.3 & 2473.2 &  4318.3 &11891.6 &15478.6 & 41.21 & 43.6 & 49.37& 43.69 & 122.89 & 76.84& 49.85 & 259.52 \\ 
}\approxWB

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Flow & Greedy & FW & MWU & FISTA  &GreedyRe & FWI &  FISTAI & MWUI &FWReal & FISTAReal & MWUReal & FlowReal\\
	  2 & 6522 & 2087 & 4749 &8981 &48401  & 201.5 &387.5 & 352& 269 & 386.8 & 367.7 & 323.9 & 5435.30\\ % 246.16688462478
        4 & 6777 & 2087 & 6876 &8918 &48401 & 201.5 &392.5 & 352& 269 &386.8 & 367.7 & 323.94 & 5611.01 \\  % 259.84282265949
	6 & 7488 & 2087 & 10035 &14151 &90842 & 201.5 &396 & 356& 275 & 386.6 & 367.7 & 323.9 & 6867.33\\ % 270.783573087258
	8 & 8465 & 2087 & 28296 &23529 & 174082 & 201.5 &396 & 356& 277 & 689 & 407 & 495 & 7354\\ % 273.2452419335058
        10 & 9505 & 2087 & 95336 &41419 &174082 & 201.5  &401 & 360& 293 & 2655 & 443 & 1172 & 8000\\ % 273.49140881813058
}\approxFS

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Core & MWU & FISTA & FW  \\
	0 & 9375374 & 9375374 & 9375374 & 9375374  \\
	1 & 725208 & 725208 &  725208& 725208 \\
	2 & 166601 & 166601 & 222337 &153961\\
	3  &100637 &100637 & 120146 & 114773 \\
	4 & 100637 & 100637 & 100637 &100637\\
}\ScalaWB

\pgfplotstableread[row sep=\\,col sep=&]{
	k &Core & MWU & FISTA & FW  \\
	0 & 9375374 & 9375374 & 9375374 & 9375374  \\
	1 & 725208 & 725208 &  725208& 725208 \\
	2 & 166601 & 166601 & 222337 &153961\\
	3  &100637 &100637 & 120146 & 114773 \\
	4 & 100637 & 100637 & 100637 &100637\\
}\ScalaFS


\pgfplotstableread[row sep=\\,col sep=&]{
	k & MWU & FISTA & FW  \\
	0 & 9375374 & 9375374 & 9375374  \\
	1 & 725208 &  725208& 725208 \\
	2 & 166601 & 222337 &153961\\
	3 &100637 & 120146 & 114773 \\
	4 & 100637 & 100637 &100637\\
	5 & 100637 & 100637 & 100637 \\
}\reductionYT

\pgfplotstableread[row sep=\\,col sep=&]{
	k & MWU & FISTA & FW  \\
	0 & 34681189 & 34681189 & 34681189  \\
	1 & 539742 &  539742 & 539742 \\
	2 & 521294 & 491764 &539742 \\
	3 &491398 & 491764& 539742 \\
	4 & 467761 & 491398 &467761\\
	5 & 467761 & 491398.0 & 467761  \\
}\reductionLJ


\pgfplotstableread[row sep=\\,col sep=&]{
	k & Greedy & GreedyRe & FW  \\
	2 & 2087  & 1057 &153961\\
	4 & 2087  & 1057 &100637\\
	6 & 2087  & 1057 & 100637 \\
 	8 & 2087  & 1057 & 100637 \\
  	10 & 2087 & 1057 & 100637 \\
}\reductionYTGreedy

\pgfplotstableread[row sep=\\,col sep=&]{
	k & Greedy & GreedyRe & FW  \\
	2 & 3891 & 2389 &153961\\
	4 & 3891 & 2389 &100637\\
	6 & 11798 & 2400 & 100637 \\
 	8 & 34899 & 2430 & 100637 \\
  	10 & 42580 & 2430 & 100637 \\
}\reductionLJGreedy


\pgfplotstableread[row sep=\\,col sep=&]{
	k &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
        % 2 & 1583&  2087 & 1225 &1420 & 1618 & 0 \\ % 38.73531205115
	  2 & 8.751 & 4.669 & 4.039 &3.527 &10.242  & 17.917 \\ % 69.72356169207
        4 & 13.581 & 7.013 &8.579 & 5.215  &10.242 & 17.917   \\  % 73.597092897185
	6 & 44.780 & 20.022 & 39.438 &25.977 &27.641 & 30.988 \\ % 76.695917861277
	8 & 372.097 & 280.707 & 287.786 &187.726 & 88.823 & 107.815 \\ % 77.3931534781977
        10 & 2970.845 & 2183.934 & 3311.123 &1286.630 &326.106 & 209.322 \\ % 77.46287703988977
}\updateEB


\pgfplotstableread[row sep=\\,col sep=&]{
	k &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
        % 2 & 1583&  2087 & 1225 &1420 & 1618 & 0 \\ % 38.73531205115
	  2 & 731.681 & 550.660 & 433.691 &442.422 &536.563  & 385.508  \\ % 69.72356169207
        4 & 1172.513 & 874.620 &  433.691 & 448.761  &536.563   & 385.508   \\  %
	6 &1303.613 & 874.620 & 620.402 &448.761 &536.563   & 557.301 \\ % 76.695917861277
	8 &1303.613 & 874.620 & 620.402 &3356.353& 602.589 & 557.301 \\ % 77.3931534781977
        10 & 3044.247 & 952.412 & 620.402 &16367.337 &602.589 & 557.301 \\ % 77.46287703988977
}\updateDP

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
	  2 & 23.583004 & 7.877435 & 76.775346 &36.385510 &114.223649  & 107.463703 \\ % 
        4 & 23.712858 & 11.644344 &176.320460 & 56.327285  &93.854145& 106.964275   \\  % 
	6 & 76.294700 & 36.155288 & 575.902360 &191.924374 &185.870725 & 202.210647 \\ % 
	8 & 644.450518 & 209.149723 & 575.902360 &296.277809 & 837.814368 & 750.531239 \\ 
        10 & 9370.159265 & 1584.979997 & 65339.603752 &23011.285081 &2999.223232 & 3027.112315 \\ % 
        12 & 1103.326771 & 691.933727 & 526.754507 &169.268496 &5059.540626 & 5105.727862 \\ %
}\updateYT


\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FW & FWRe & FWReM & FISTA & FISTARe  &FISTAReM & MWU & MWURe & MWUReM \\
	  2 & 75.606571 & 3.439221 &1.399873 &180.528914 &2.836453 & 1.326622  &550.411525 &3.728401  &1.310996\\ % 
        4 & 544.819216 & 20.271420 &2.926697 & 695.442024  &7.997100&1.573403&4298.021478 &42.290918  &2.104632  \\  % 
	6 & 8456.916039 & 151.386264 & 29.304840 &2744.029669 &28.028969& 2.672231  &1000000 &332.476621  & 15.023118\\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 &109.787033 & 2.787381  &555.892671 &23.105102 & 4.150663\\ 
}\reduceYT

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FW & FWRe & FWReM & FISTA & FISTARe  &FISTAReM & MWU & MWURe & MWUReM \\
	  2 & 270.991028 & 3.846864 &3.925724 &332.363827 &2.590813 & 2.620052  &148.612143 &3.271738  &3.638421\\ % 
        4 &1028.369898 & 8.422139 &13.410672 &1320.767071 &4.656782&3.439617&560.081288 &9.280488  &8.768493 \\  % 
	6 &2139.436828 & 14.725609 & 12.703033 &1282.103041&4.472776& 3.462055  &2143.607496 &8.770234  & 8.564974\\ % 
	8 & 722.050899 &15.304800 & 10.7235748 &22244.252671 &14.778093 & 12.731586  &977.780322 &7.701018 & 4.766560\\ 
}\reduceLJ
\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim & MWUSeq & MWUSim & FISTASeq  &FISTASim \\
	  2 & 23.492184 & 19.877863 & 33.431234 &19.134351 &116.032972 &60.371894 \\
        4 & 72.310180 &33.818883 &56.569041 & 19.460060  &116.032972 & 117.499565  \\  
	6 &291.951001 & 218.635765 &203.894735 &86.915586 &477.750016 & 230.872851 \\ 
	8 & 1336.812861 &785.527383 & 733.374871 &296.277809 &1669.763928 & 854.148585 \\ 
        10 & 2572.100879 &2046.431360 & 2570.740273 &1042.114149 &1669.763928 & 854.148585 \\ 
      12 & 1184.948185 &882.172594 & 20404.865938 &5234.720816 &1038.541232 & 226.817641\\ 
}\updateLJ

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & FWRan & FWDeg & FWDen & MWURan & MWUDeg & MWUDen & FISTARan & FISTADeg & FISTADen \\
	2 & 7.877435 & 11.135736 &16.517056 &36.385510& 39.310648 & 37.341742 &107.463703& 110.180011& 116.877887\\
	4 & 11.644344 &15.963402 & 25.838319 & 56.327285& 68.418166 & 66.845103  &106.964275& 121.539726 & 118.405225\\
	6 &36.155288 & 39.530853 &  72.106781 &  191.924374&  247.525320 & 277.570837  &202.210647&219.592710 & 212.924776\\
	8 & 209.149723 &  507.042001 & 504.040093 & 296.277809 & 414.015894 &368.199693 &750.531239 &834.869218 & 832.830638\\
        10 & 1584.979997 &  3792.199651&3626.986790 &23011.285081& 2.621 & 2.64 &2.01& 2.35 & 2.01\\
      12 & 2.86 &  2.74& 2.78 & 2.82& 2.621 & 2.64 &2.01& 2.35 & 2.01\\
}\orderYT

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & KCCA+Basic & KCCA+BP & KCCA+BG & KCCA+RA & KCCA+DP & KCCA \\
	2 & 1.81 & 1.93 &1.82 &2.01& 2.35 & 2.01 \\
	4 & 2.80 & 2.85 & 2.91 & 2.82& 2.78 & 2.81 \\
	6 &2.87 &  2.81 &  2.84 &  2.81&  2.91 & 2.86 \\
	8 & 2.84 &  2.89 & 2.82 & 2.86& 2.82 & 2.84 \\
        10 & 2.86 &  2.74& 2.78 & 2.82& 2.621 & 2.64 \\
      12 & 2.86 &  2.74& 2.78 & 2.82& 2.621 & 2.64 \\
}\orderLJ


\pgfplotstableread[row sep=\\,col sep=&]{
	k  & FW & MWU & FISTA  & FWReM & MWUReM & FISTAReM \\
	  2 & 8 & 4 & 8  &8 & 2 & 4 \\ % 69.72356169207
        4 & 16 & 8 & 8  &16 & 8 & 8   \\  % 73.597092897185
	6 & 64 & 64 & 32 &64 & 32 & 16 \\ % 76.695917861277
	8 & 1024 & 512 & 128 &1024 & 512 & 32 \\ % 77.3931534781977
        10 & 8192 & 8192 & 512  &8192 & 4096 & 64\\ % 77.46287703988977
}\IterEB


\pgfplotstableread[row sep=\\,col sep=&]{
	k  & FW & FISTA & MWU & FWReM & MWUReM & FISTAReM \\
	  2 & 8 & 4 & 4 & 4 & 1 & 1  \\ % 69.72356169207
        4 & 16 &4 & 4 & 16 & 2 & 1   \\  % 73.597092897185
	6 & 16 &4 & 4  & 16 & 2 & 1 \\ % 76.695917861277
	8 & 32  &4 & 4 & 32 & 1 & 1    \\ % 77.3931534781977
        10 & 32  &4 & 4  & 32 & 2 & 1 \\ % 77.46287703988977
}\IterDP

\pgfplotstableread[row sep=\\,col sep=&]{
	k  & FW & FISTA & MWU  & FWReM & MWUReM & FISTAReM \\
	  2 & 16 & 256 & 256 & 16 & 8 & 16  \\ 
        4 & 32 & 256 & 512 & 16 & 16 & 16   \\ 
	6 & 128 & 512 & 2048  & 128 & 64 & 32  \\ 
	8 & 1024 & 2048 &16384  & 1024 & 512 & 128  \\ 
        10 & 8192 & 8192 & 262144  & 8192 & 8192 & 256  \\ 
}\IterYT

\pgfplotstableread[row sep=\\,col sep=&]{
	k &  FW & FISTA & MWU  & FWReM & MWUReM & FISTAReM \\
	  2 & 16 & 64 & 16 & 16 &4 &8  \\ % 69.72356169207
        4 & 32 & 64 & 32 & 32 &16 &8   \\  % 73.597092897185
	6 &256 & 256 & 128 & 256 &128 &32\\ % 76.695917861277
	8 & 1024 & 1024 & 512 & 1024 &512 &64 \\ % 77.3931534781977
        10 & 2048 & 1024 & 2048  & 2048 &1024 &64\\ % 77.46287703988977
}\IterLJ

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceOF

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceAD

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceAM

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFW & DFWM & DFWS & DFWMS \\
	  2 & 1.244983 & 1.377372 &1.534308 &1.754984\\ % 
        4 & 5.348376 & 5.624815 &5.156975 &5.447785  \\  % 
	6 & 39.066640 & 39.266712 & 27.389803 &28.837743 \\ % 
	8 & 706.652750 & 25.725861 & 5.842468 &5062.457545 \\ 
}\reduceBA

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 11.437 & 2087 \\ % 246.16688462478
        4 & 19.0 & 2087  \\  % 259.84282265949
	6 & 31.176 & 2087 \\ % 270.783573087258
	8 & 185.950 & 2087 \\ % 273.2452419335058
        10 & 1092.452 & 2087 \\ % 273.49140881813058
}\approxML

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 39.6 & 2087 \\ % 246.16688462478
        4 & 30.069 & 2087  \\  % 259.84282265949
	6 & 112.216 & 2087 \\ % 270.783573087258
	8 & 311.46 & 2087 \\ % 273.2452419335058
        10 & 2400.836 & 2087 \\ % 273.49140881813058
}\approxMF

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 93.438 & 2087 \\ % 246.16688462478
        4 & 220.571 & 2087  \\  % 259.84282265949
	6 & 981.303 & 2087 \\ % 270.783573087258
	8 & 6058.862 & 2087 \\ % 273.2452419335058
        10 & 27739.086 & 2087 \\ % 273.49140881813058
}\approxOF

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 491.237 & 2087 \\ % 246.16688462478
        4 & 996.479 & 2087  \\  % 259.84282265949
	6 & 2952.974 & 2087 \\ % 270.783573087258
	8 & 17585.701 & 2087 \\ % 273.2452419335058
        10 & 114006.876 & 2087 \\ % 273.49140881813058
}\approxAD

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 738.441 & 2087 \\ % 246.16688462478
        4 & 1351.04 & 2087  \\  % 259.84282265949
	6 & 1136.639 & 2087 \\ % 270.783573087258
	8 & 2844.219 & 2087 \\ % 273.2452419335058
        10 & 15131.607 & 2087 \\ % 273.49140881813058
}\approxAM

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 22.056058 & 2087 \\ % 246.16688462478
        4 & 23.060838 & 2087  \\  % 259.84282265949
	6 & 28.610390 & 2087 \\ % 270.783573087258
	8 & 40.180642 & 2087 \\ % 273.2452419335058
        10 & 128.883719 & 2087 \\ % 273.49140881813058
}\approxBA

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 501.606835 & 2087 \\ % 246.16688462478
        4 & 537.129619 & 2087  \\  % 259.84282265949
	6 & 1007.600154 & 2087 \\ % 270.783573087258
	8 & 2430.369427 & 2087 \\ % 273.2452419335058
        10 & 7712.748948 & 2087 \\ % 273.49140881813058
}\approxWE

\pgfplotstableread[row sep=\\,col sep=&]{
	k &DFW & VW \\
	  2 & 1072.943614 & 2087 \\ % 246.16688462478
        4 & 1100.289973 & 2087  \\  % 259.84282265949
	6 & 1375.296853 & 2087 \\ % 270.783573087258
	8 & 3412.378560 & 2087 \\ % 273.2452419335058
        10 & 23004.309084 & 2087 \\ % 273.49140881813058
}\approxSK

\pgfplotstableread[row sep=\\,col sep=&]{
	k &OF & AD & AM & BA \\
	  2 & 3.76 & 19.39 & 105.80 & 23584.06\\ % 246.16688462478
        4 & 3.62 & 16.92 & 45.92 & 800000\\  % 259.84282265949
	6 & 3.72 & 16.46 & 35.43 & 800000\\ % 270.783573087258
	8 & 3.63 & 15.68 & 800000 & 800000\\ % 273.2452419335058
        10 & 15.79 & 52.63 & 800000 & 800000\\ % 273.49140881813058
        12 & 897.46 & 50000 & 800000 & 800000 \\
}\learningrate

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 0.09 & 0.14\\
        4 & 0.27 & 1.26\\
        6 & 2.02 & 6.60\\
        8 & 11.06 & 28.38\\
        10 & 0.87 & 1.04\\
}\updateOF

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 0.13 & 0.49\\
        4 & 0.78 & 3.25\\
        6 & 2.79 & 18.03\\
        8 & 13.26 & 115.76\\
        10 & 1.79 & 4.74\\ 
}\updateAD

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 0.69 & 0.70\\
        4 & 1.34 & 1.05\\
        6 & 2.67 & 2.57\\
        8 & 28.88 & 14.36\\
        10 & 1.26 & 1.31\\
}\updateAM

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 17.38 & 21.77\\
        4 & 27.65 & 29.10\\
        6 & 59.73 & 37.54\\
        8 & 377.45 & 116.80\\
        10 & 118.56 & 122.19\\
}\updateBA

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 7 & 9\\
        4 & 13 & 27\\
        6 & 30 & 37\\
        8 & 49 & 46\\
        10 & 30 & 32\\
}\updateOFc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 12 & 20\\
        4 & 30 & 39\\
        6 & 43 & 57\\
        8 & 56 & 80\\
        10 & 42 & 49\\
}\updateADc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 4 & 4\\
        4 & 8 & 6\\
        6 & 11 & 11\\
        8 & 29 & 19\\
        10 & 7 & 7\\
}\updateAMc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &FWSeq & FWSim \\
	  2 & 12 & 12\\
        4 & 18 & 16\\
        6 & 19 & 16\\
        8 & 27 & 19\\
        10 & 16 & 16\\ 
}\updateBAc

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets &DFlow & DC &DFW \\
	  2 & 4668 & 4788 & 4636\\
        4 & 6300 & 6888 & 5384\\
        6 & 0 & 11112 & 7404\\
        8 & 0 & 17500 & 9752\\
        10 & 0 & 1224832 & 207308\\
        12 & 0 & 4235896 & 1045288\\
        14 & 0 & 0 & 15544424\\
        16 & 0 & 0 & 70503528\\
}\DDSmem

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & VP & APPROX & GIS \\
	2 & 86.756    & 2067.814  & 0.246  \\
	4 & 27.270 & 11.891  & 0.174 \\
	6 & 1303.170   & 100.811  & 0.161 \\
	8 & 1715.830   & 808.481 & 0.169 \\
       10 & 1748.304   & 1094.181 & 0.203 \\
       12 & 2418.162   & 775.609 & 0.478 \\
       14 & 8499.765   & 282.875 & 0.174 \\
       16 & 1722.401   & 313.703 & 3.393 \\
       18 & 3913.733   & 1046.600 & 14.742 \\
       20 & 12351.406   & 2248.638 & 65.921 \\
       22 & 800105 & 7328.063 & 0.062 \\
       24 & 800105 & 800105 & 0.027 \\
}\HBFC

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & VP & TBC & GIS \\
	2 & 86.756    & 2.981  & 0.578  \\
	4 & 27.270 & 20.6691  & 83.889 \\
	6 & 1303.170   & 6.697  & 3.918 \\
	8 & 1715.830   & 3.198 & 5.929 \\
       10 & 1748.304   & 2.243 & 3.582 \\
       12 & 2418.162   & 278.989 & 62.738 \\
       14 & 8499.765   & 269.79 & 22.569 \\
       16 & 1722.401   & 752.493 & 38.474 \\
       18 & 3913.733   & 8909.951 & 443.758 \\
       20 & 12351.406   & 800105 & 2401.755 \\
       22 & 800105 & 7328.063 & 0.062 \\
       24 & 800105 & 800105 & 0.027 \\
}\TBC

\pgfplotstableread[row sep=\\,col sep=&]{
	datasets & VP & APPROX & GIS \\
	2 & 18244.699    & 8358.264  & 0.055  \\
	4 & 15038.113 & 1160.357  & 0.013 \\
	6 & 11950.834   & 800105  & 0.007 \\
	8 & 11260.775   & 2926.120 & 0.013 \\
       10 & 9263.138   & 7103.239 & 0.009 \\
       12 & 8887.363   & 15642.052 & 0.009 \\
}\HBFCG

